Exclusive and semi-inclusive strangeness and charm production in $\pi N$ and $NN$ reactions

Using the Quark-Gluon Strings Model (QGSM) combined with Regge phenomenology we consider the reactions $\pi^- p \to K^0 \Lambda$ and $\pi^- p \to D^- \Lambda_c^+$ which are dominated by the contributions of the $K^*$ and $D^*$ Regge trajectories, respectively. The spin structure of the amplitudes is described by introducing Reggeized Born terms. It is found that the existing data for the reaction $\pi^- p \to K^0 \Lambda$ are in reasonable agreement with the model predictions. To describe the absolute values of the cross sections it is necessary to introduce also suppression factors which can be related to absorption corrections. Furthermore, assuming the SU(4) symmetry to hold for Regge residues and the universality of absorption corrections we calculate the cross section of the reaction $\pi^- p \to D^- \Lambda_c^+$. Employing the latter results from $\pi^- p$ reactions we then estimate the contributions of the pion exchange mechanism to the cross sections of the reactions $NN \to NK\Lambda$ and $NN \to N\bar D \Lambda_c$ and compare them with the contributions of the $K$ and $D$ exchanges. We find that the $NN$ reactions are dominated not by pion exchange but by $K$ and $D$ exchanges, respectively. Moreover, assuming the SU(4) symmetry to hold approximately for the coupling constants $g_{ND \Lambda_c}$ = $g_{NK \Lambda}$ we analyze also the production of leading $\Lambda_c$ hyperons in the reaction $NN \to \Lambda_c X$. It is shown that the non-perturbative mechanism should give an essential contribution to the $\Lambda_c$ yield for $x \geq 0.5$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

